Deriving Correct High-Performance Algorithms

Dijkstra observed that verifying correctness of a program is difficult and conjectured that derivation of a program hand-in-hand with its proof of correctness was the answer. We illustrate this goal-oriented approach by applying it to the domain of dense linear algebra libraries for distributed memory parallel computers. We show that algorithms that underlie the implementation of most functionality for this domain can be systematically derived to be correct. The benefit is that an entire family of algorithms for an operation is discovered so that the best algorithm for a given architecture can be chosen. This approach is very practical: Ideas inspired by it have been used to rewrite the dense linear algebra software stack starting below the Basic Linear Algebra Subprograms (BLAS) and reaching up through the Elemental distributed memory library, and every level in between. The paper demonstrates how formal methods and rigorous mathematical techniques for correctness impact HPC.

==> perf_fig_sygst_all.tex <==
\begin{figure}[ptb]
\begin{center}
\begin{tikzpicture}
  \begin{axis}[width=3.8in,
               xlabel=Dimension $n$ (in thousands),
               ylabel={TFlops},
               xmin=0,xmax=100,ymin=0,ymax=7,
               legend style={legend pos=north west},
               clip=false,cycle list name=journal]
  \addplot coordinates {
      % Elemental HegstRLVar4 over b=32:16:112, 32x64 grid
      (10,0.50568) % b=112
      (20,1.36006) % b=112
      (30,1.98273) % b=112
      (40,2.4346)  % b=112
      (50,2.71269) % b=112
      (60,2.94299) % b=112
      (70,3.12362) % b=112
      (80,3.31129) % b=112
      (90,3.38956) % b=112
      (100,3.47825) % b=112
  };
  \addplot coordinates {
      % Elemental HegstRLVar3 over b=32:16:128, 32x64 grid
      (10,0.43811) % b=128
      (20,1.05155) % b=128
      (30,1.51192) % b=128
      (40,1.96052) % b=128
      (50,2.14809) % b=128
      (60,2.37313) % b=128
      (70,2.56909) % b=128
      (80,2.94094) % b=128
      (90,2.87032) % b=128
      (100,2.97376) % b=128
  };
  \addplot coordinates {
      % Elemental HegstRLVar2 over b=32:16:112, 32x64 grid
      (10,0.38645) % b=112
      (20,0.8511)  % b=112
      (30,1.23789) % b=64
      (40,1.52426) % b=64
      (50,1.70552) % b=96
      (60,1.91802) % b=96
      (70,2.06905) % b=96
      (80,2.24849) % b=96
      (90,2.34966) % b=96
      (100,2.4727) % b=96
  };
  \addplot coordinates {
      % ScaLAPACK Var4 over b={16:16:64,24}, 32x64 grid
      (10,0.52554) % b=32
      (20,0.93173) % b=32
      (30,1.22594) % b=32
      (40,1.78805) % b=24
      (50,2.00619) % b=24
      (60,1.70291) % b=32
      (70,1.79758) % b=32
      (80,2.43142) % b=32
      (90,2.53007) % b=32
      (100,1.97784) % b=32
  };
  \addplot coordinates {
      % ScaLAPACK Var5 over b={16:16:64,24}, 32x64 grid
      (10,0.04645) % b=64
      (20,0.08089) % b=32
      (30,0.12063) % b=64
      (40,0.15873) % b=64
      (50,0.19517) % b=32
      (60,0.22579) % b=32
  };
  \addplot coordinates {
      % Elemental HegstRLVar5 over b=80:16:128, 32x64 grid
      (10,.0481)
      (20,.09037)
      (30,.12527)
      (40,.15562)
      (50,.17178)
      (60,.18629)
  };
  \addplot coordinates {
      % Elemental HegstRLVar1 over b=80:128, 32x64 grid
      (10,.04695)
      (20,.08956)
      (30,.1229)
      (40,.14974)
      (50,.14974)
      (60,.17023)
%      (70,.1876)
  };
  \legend{
\begin{minipage}{1.75in}Variant 4 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 3 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 2 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 4 ScaLAPACK (pdsyngst)\end{minipage},
\begin{minipage}{1.75in}Variant 5 ScaLAPACK (pdsygst)\end{minipage},
\begin{minipage}{1.75in}Variant 5 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 1 Elemental\end{minipage},
}
  \end{axis}
\end{tikzpicture}
%&
\end{center}
\caption{Performance of the various implementations for
$ A \becomes L^{-1} A L^{-H} $
on  2048 cores of Blue Gene/P.
The top of the graph represents the theoretical peak of this architecture.
(The three curves for Variants~1 and~5, which cast substantial computation
in terms of a parallel {\sc trsm}, essentially coincide near
the bottom of the graph.)
}
\label{fig:perf:sygst_all_top}
\vspace{0.2in}
\begin{center}
\begin{tikzpicture}
  \begin{axis}[width=3.8in,
               xlabel=Dimension $n$ (in thousands),
               ylabel={TFlops},
               xmin=0,xmax=100,ymin=0,ymax=7,
               legend style={legend pos=north west},
               clip=false,cycle list name=journal]
  \addplot coordinates {
      % Elemental HegstLLVar4 over b={96,112} 32x64 grid
      (10,.4335)
      (20,1.23519)
      (30,1.8562)
      (40,2.31278)
      (50,2.58977)
      (60,2.82363)
      (70,3.01286)
      (80,3.20645)
      (90,3.2892)
      (100,3.38517)
  };
  \addplot coordinates {
      % Elemental HegstLLVar5 over b={80,128} 32x64 grid
      (10,.37897)
      (20,1.02095)
      (30,1.55169)
      (40,1.96105)
      (50,2.2025)
      (60,2.41149)
      (70,2.57739)
      (80,2.78184)
      (90,2.84107)
      (100,2.92934)
  };
  \addplot coordinates {
      % Elemental HegstLLVar2 over b={32,128} 32x64 grid
      (10,0.432)
      (20,0.948)
      (30,1.376)
      (40,1.738)
      (50,1.933)
      (60,2.175)
      (70,2.298)
      (80,2.659)
      (90,2.577)
      (100,2.755)
  };
  \addplot coordinates {
      % HegstLLVar1
      (10,.31991)
      (20,.81245)
      (30,1.17267)
      (40,1.51498)
      (50,1.71139)
      (60,1.96876)
      (70,2.07725)
      (80,2.31756)
      (90,2.34678)
      (100,2.5277)
  };
  \addplot coordinates {
      % pdsygst, b={16:16:64,24}, 32x64 grid
      (10,.48578)
      (20,.8983)
      (30,1.19635)
      (40,1.66912)
      (50,1.88207)
      (60,1.66986)
      (70,1.75964)
      (80,2.32604)
      (90,2.41219)
      (100,1.95063)
  };
  \legend{
\begin{minipage}{1.75in}Variant 4 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 5 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 2 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 1 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 5 ScaLAPACK (pdsygst)\end{minipage}
}
  \end{axis}
\end{tikzpicture}
\end{center}
\caption{Performance of the various implementations for
$ A \becomes L^H A L$
on  2048 cores of Blue Gene/P.
% The top of the graph represents the theoretical peak of this architecture.
}
\label{fig:perf:sygst_all_bottom}
\end{figure}



==> perf_fig_sygst_ll.tex <==
\begin{figure}[tb!]
\begin{center}
\begin{tikzpicture}
  \begin{axis}[width=3.0in,
               xlabel=Dimension $n$ (in thousands),
               ylabel={TFlops},
               xmin=0,xmax=100,ymin=0,ymax=7,
               legend style={legend pos=north west},
               clip=false,cycle list name=journal]
  \addplot coordinates {
      % Elemental HegstLLVar4 over b={96,112} 32x64 grid
      (10,.4335)
      (20,1.23519)
      (30,1.8562)
      (40,2.31278)
      (50,2.58977)
      (60,2.82363)
      (70,3.01286)
      (80,3.20645)
      (90,3.2892)
      (100,3.38517)
  };
  \addplot coordinates {
      % Elemental HegstLLVar5 over b={80,128} 32x64 grid
      (10,.37897)
      (20,1.02095)
      (30,1.55169)
      (40,1.96105)
      (50,2.2025)
      (60,2.41149)
      (70,2.57739)
      (80,2.78184)
      (90,2.84107)
      (100,2.92934)
  };
  \addplot coordinates {
      % Elemental HegstLLVar2 over b={32,128} 32x64 grid
      (10,0.432)
      (20,0.948)
      (30,1.376)
      (40,1.738)
      (50,1.933)
      (60,2.175)
      (70,2.298)
      (80,2.659)
      (90,2.577)
      (100,2.755)
  };
  \addplot coordinates {
      % HegstLLVar1
      (10,.31991)
      (20,.81245)
      (30,1.17267)
      (40,1.51498)
      (50,1.71139)
      (60,1.96876)
      (70,2.07725)
      (80,2.31756)
      (90,2.34678)
      (100,2.5277)
  };
  \addplot coordinates {
      % pdsygst, b={16:16:64,24}, 32x64 grid
      (10,.48578)
      (20,.8983)
      (30,1.19635)
      (40,1.66912)
      (50,1.88207)
      (60,1.66986)
      (70,1.75964)
      (80,2.32604)
      (90,2.41219)
      (100,1.95063)
  };
  \legend{
\begin{minipage}{1.75in}Variant 4 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 5 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 2 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 1 Elemental\end{minipage},
\begin{minipage}{1.75in}Variant 5 ScaLAPACK (pdsygst)\end{minipage}
}
  \end{axis}
\end{tikzpicture}
\end{center}
\caption{Performance of the various implementations for
$ A \becomes L^H A L$
on  2048 cores of Blue Gene/P.
% The top of the graph represents the theoretical peak of this architecture.
The legend lists the implementations from fastest to slowest for the largest
problem size.
}
\label{fig:perf:sygst_all_bottom}
\end{figure}



==> perf_fig_sygst_rl.tex <==
\begin{figure}[tb!]
\begin{center}
\begin{tikzpicture}
  \begin{axis}[width=0.455\textwidth,
               xlabel=Dimension $n$ (in thousands),
               ylabel={TFlops},
               xmin=0,xmax=100,ymin=0,ymax=7,
               legend style={legend pos=north west},
               clip=false,cycle list name=journal]
  \addplot coordinates {
      % Elemental HegstRLVar4 over b=32:16:112, 32x64 grid
      (10,0.50568) % b=112
      (20,1.36006) % b=112
      (30,1.98273) % b=112
      (40,2.4346)  % b=112
      (50,2.71269) % b=112
      (60,2.94299) % b=112
      (70,3.12362) % b=112
      (80,3.31129) % b=112
      (90,3.38956) % b=112
      (100,3.47825) % b=112
  };
  \addplot coordinates {
      % Elemental HegstRLVar3 over b=32:16:128, 32x64 grid
      (10,0.43811) % b=128
      (20,1.05155) % b=128
      (30,1.51192) % b=128
      (40,1.96052) % b=128
      (50,2.14809) % b=128
      (60,2.37313) % b=128
      (70,2.56909) % b=128
      (80,2.94094) % b=128
      (90,2.87032) % b=128
      (100,2.97376) % b=128
  };
  \addplot coordinates {
      % Elemental HegstRLVar2 over b=32:16:112, 32x64 grid
      (10,0.38645) % b=112
      (20,0.8511)  % b=112
      (30,1.23789) % b=64
      (40,1.52426) % b=64
      (50,1.70552) % b=96
      (60,1.91802) % b=96
      (70,2.06905) % b=96
      (80,2.24849) % b=96
      (90,2.34966) % b=96
      (100,2.4727) % b=96
  };
  \addplot coordinates {
      % ScaLAPACK Var4 over b={16:16:64,24}, 32x64 grid
      (10,0.52554) % b=32
      (20,0.93173) % b=32
      (30,1.22594) % b=32
      (40,1.78805) % b=24
      (50,2.00619) % b=24
      (60,1.70291) % b=32
      (70,1.79758) % b=32
      (80,2.43142) % b=32
      (90,2.53007) % b=32
      (100,1.97784) % b=32
  };
  \addplot coordinates {
      % ScaLAPACK Var5 over b={16:16:64,24}, 32x64 grid
      (10,0.04645) % b=64
      (20,0.08089) % b=32
      (30,0.12063) % b=64
      (40,0.15873) % b=64
      (50,0.19517) % b=32
      (60,0.22579) % b=32
  };
  \addplot coordinates {
      % Elemental HegstRLVar5 over b=80:16:128, 32x64 grid
      (10,.0481)
      (20,.09037)
      (30,.12527)
      (40,.15562)
      (50,.17178)
      (60,.18629)
  };
  \addplot coordinates {
      % Elemental HegstRLVar1 over b=80:128, 32x64 grid
      (10,.04695)
      (20,.08956)
      (30,.1229)
      (40,.14974)
      (50,.14974)
      (60,.17023)
%      (70,.1876)
  };
  \legend{
\begin{minipage}{1.75in}\footnotesize Variant 4 Elemental\end{minipage},
\begin{minipage}{1.75in}\footnotesize Variant 3 Elemental\end{minipage},
\begin{minipage}{1.75in}\footnotesize Variant 2 Elemental\end{minipage},
\begin{minipage}{1.75in}\footnotesize Variant 4 ScaLAPACK (pdsyngst)\end{minipage},
\begin{minipage}{1.75in}\footnotesize Variant 5 ScaLAPACK (pdsygst)\end{minipage},
\begin{minipage}{1.75in}\footnotesize Variant 5 Elemental\end{minipage},
\begin{minipage}{1.75in}\footnotesize Variant 1 Elemental\end{minipage},
}
  \end{axis}
\end{tikzpicture}
%&
\end{center}
\caption{Performance of the various implementations 
on  2048 cores of Blue Gene/P.
The top of the graph represents the theoretical peak of this architecture.
(The three curves for Variants~1 and~5, which cast substantial computation
in terms of a parallel {\sc trsm}, essentially coincide near
the bottom of the graph.)
The legend lists the implementations from fastest to slowest for the largest
problem size.
Results courtesy of Dr. Jack Poulson.
For details on how these experiments were conducted, consult~\cite{FLAWN56}.
}
\label{fig:perf:sygst_all_top}
\end{figure}

